HGC: Preserving Organizational Control When Switching AI Agent Providers

Organizations increasingly use AI agents from different providers and need the freedom to replace them. Yet connecting a new agent to the same tools does not ensure that it follows the same organizational rules. One system may treat an approval as permission for a single action, while another may extend it to an entire session. A failed call may also have changed an external system even when no result was recorded. We propose the Host Governance Contract (HGC), a provider-independent agreement that keeps organizational authority and execution history under the control of a host (the system responsible for enforcing organizational policies and maintaining execution records) while allowing the agent runtime to change. HGC defines five linked records and eight obligations covering authorization of individual actions, controlled execution, uncertain outcomes, and provider handover. We illustrate the contract through a procurement scenario, discuss its application to software delivery and protected-data disclosure, compare existing agent tools and enterprise platforms, present conditional safety arguments, and propose 13 conformance tests. HGC relies on trusted enforcement, complete mediation of governed actions, and crash-safe execution state. It does not guarantee exactly-once effects in external services. Its central contribution is a precise criterion for replacing AI agent runtimes while preserving organizational control and the meaning of prior decisions, execution records, and unresolved actions.

==> figures/boundary.tex <==
% Figure 1: replace the runtime, keep the host. Drawn with TikZ; input by paper.tex.
\begin{tikzpicture}[hgc]
\tikzset{panel/.style={box, fill=white, text width=4.85cm, minimum height=0.86cm}}
% ---- host (stays) -----------------------------------------------------------
\def\hx{8.45}
\node[panel] (auth) at (\hx, 2.10) {\hgcHead{Authority}\\ \hgcNote{policy, grants, approved data recipients}};
\node[panel] (rec)  at (\hx, 1.10) {\hgcHead{Records}\\ \hgcNote{exact actions, decisions, outcomes}};
\node[panel] (open) at (\hx, 0.10) {\hgcHead{Open state}\\ \hgcNote{admissions, consumed rights, holds}};
\node[key, text width=4.85cm, minimum height=0.86cm] (pep) at (\hx,-1.25)
  {\hgcHead{Trusted enforcement point}\\ \hgcNote{final checks; consumes one dispatch right}};
\begin{scope}[on background layer]
  \node[draw=HGCTeal, fill=HGCPanel, rounded corners=4pt, line width=0.9pt,
        inner xsep=8pt, inner ysep=8pt, fit=(auth)(pep)] (host) {};
\end{scope}
\draw[HGCLine, line width=0.8pt] (open.south) -- (pep.north);
\node[ttl, anchor=south west, inner xsep=0pt] (hostttl) at ([yshift=2pt]host.north west) {Host: stays in place};
% ---- runtimes (replaceable) -------------------------------------------------
\node[ghost, text width=2.75cm, minimum height=1.3cm] (A) at (1.55, 1.60)
  {\hgcHead{Runtime A}\\ \hgcNote{previous provider,}\\ \hgcNote{fenced at handover}};
\node[box, draw=HGCNavy, text width=2.75cm, minimum height=1.3cm] (B) at (1.55,-0.95)
  {\hgcHead{Runtime B}\\ \hgcNote{replacement provider;}\\ \hgcNote{plans and proposes}};
\node[ttl, anchor=west, inner xsep=0pt] at (A.west |- hostttl) {Replaceable runtimes};
% ---- targets ----------------------------------------------------------------
\node[box, text width=2.45cm, minimum height=1.3cm] (T) at (14.45,-1.25)
  {\hgcHead{Protected targets}\\ \hgcNote{ordering system,}\\ \hgcNote{repository, data}};
% ---- flows ------------------------------------------------------------------
\draw[mflow] (A.east) -- node[lbl, above] {no new dispatches} (A.east -| host.west);
\node[text=HGCMuted, font=\hgcMark] at ($(A.east)!0.5!(A.east -| host.west)$) {$\times$};
\draw[tflow] ([yshift=4pt]B.east) -- node[lbl, above] {proposals} ([yshift=4pt]B.east -| host.west);
\draw[flow] ([yshift=-4pt]B.east -| host.west) -- node[lbl, below] {decisions,\\inherited open state} ([yshift=-4pt]B.east);
\draw[tflow] (pep.east -| host.east) -- node[lbl, above] {admitted} node[lbl, below] {actions only} (T.west);
% ---- no bypass (A1) ---------------------------------------------------------
\draw[mflow, -] (B.south) -- ++(0,-0.95) coordinate (b1) -| (T.south);
\node[fill=white, text=HGCMuted, font=\hgcMark, inner sep=1pt] at (b1 -| host.south) {$\times$};
\node[lbl, anchor=north] at ($(b1 -| host.south)+(0,-0.14)$) {no route around the host (assumption A1)};
\end{tikzpicture}


==> figures/lifecycle.tex <==
% Figure 2: the life of one action key. Drawn with TikZ; input by paper.tex.
\begin{tikzpicture}[hgc]
\def\mx{4.05}   % main column centre
\def\rx{12.45}  % outcome column centre
\tikzset{stp/.style={box, text width=5.55cm, minimum height=0.95cm},
         outc/.style={box, text width=4.45cm}}
% ---- main path --------------------------------------------------------------
\node[stp] (s1) at (\mx, 0.00) {\hgcHead{1\enspace Resolve the exact action}\\ \hgcNote{target, inputs, acting identity, data recipient}};
\node[stp] (s2) at (\mx,-1.35) {\hgcHead{2\enspace Decide: allow, deny, or wait}\\ \hgcNote{authority checked separately from approval}};
\node[stp] (s3) at (\mx,-2.70) {\hgcHead{3\enspace Admit the action key durably}\\ \hgcNote{one execution attempt; nothing sent yet}};
\node[stp, key] (s4) at (\mx,-4.45) {\hgcHead{4\enspace Consume the dispatch right}\\ \hgcNote{final checks; one durable, irreversible step}};
\node[stp, key] (s5) at (\mx,-5.80) {\hgcHead{5\enspace Send the request once}\\ \hgcNote{from the trusted enforcement point}};
\foreach \a/\b in {s1/s2,s2/s3,s3/s4,s4/s5} \draw[flow] (\a) -- (\b);
\node[lbl, anchor=west] at ($(s2.south)!0.5!(s3.north)+(0.06,0)$) {allow};
% ---- phase labels -------------------------------------------------------------
\foreach \top/\bot/\name in {s1/s2/Decide, s3/s3/Admit, s4/s5/Send} {
  \draw[HGCLine, line width=0.9pt] ($(\top.north west)+(-0.22,-0.06)$) -- ($(\bot.south west)+(-0.22,0.06)$);
  \node[ttl, rotate=90, anchor=south] at ($($(\top.north west)!0.5!(\bot.south west)$)+(-0.28,0)$) {\name};
}
% ---- outcomes ---------------------------------------------------------------
\node[outc, fill=white, minimum height=1.7cm] (no) at (\rx,-2.03)
  {\hgcHead{No dispatch}\\ \hgcNote{denied, or cancelled or revoked}\\ \hgcNote{before the right is consumed}};
\node[outc, key, minimum height=1.7cm] (unk) at (\rx,-5.12)
  {\hgcHead{Unknown outcome}\\ \hgcNote{the right stays consumed; the host}\\ \hgcNote{holds conflicting work (H6)}};
\node[outc, minimum height=1.25cm] (est) at (\rx,-7.45)
  {\hgcHead{Established outcome}\\ \hgcNote{succeeded, or failed with any}\\ \hgcNote{partial effects recorded}};
\draw[flow] (s2.east) -- node[lbl, above] {deny} (s2.east -| no.west);
\draw[flow] (s3.east) -- node[lbl, below] {cancel or revoke} (s3.east -| no.west);
\draw[mflow] (s4.east) -- node[lbl, above] {crash after this step} (s4.east -| unk.west);
\draw[tflow] (s5.east) -- node[lbl, below] {no conclusive reply} (s5.east -| unk.west);
\draw[flow] (s5.south) |- node[lbl, above, pos=0.75] {conclusive evidence} (est.west);
\draw[flow] (unk.south) -- node[lbl, right] {reconcile from evidence} (est.north);
% ---- point of no return -----------------------------------------------------
\coordinate (nr) at ($(s3.south)!0.5!(s4.north)$);
\draw[HGCTeal, dashed, line width=0.8pt] ($(nr -| s1.west)+(-0.5,0)$) -- (nr -| no.east);
\node[fill=white, text=HGCTeal, font=\hgcSmall\bfseries, inner sep=2pt] at (nr -| \rx,0)
  {point of no return: the right cannot be reopened};
\end{tikzpicture}

